Synthesis of Topological Quantum Circuits

Topological quantum computing has recently proven itself to be a very powerful model when considering large- scale, fully error corrected quantum architectures. In addition to its robust nature under hardware errors, it is a software driven method of error corrected computation, with the hardware responsible for only creating a generic quantum resource (the topological lattice). Computation in this scheme is achieved by the geometric manipulation of holes (defects) within the lattice. Interactions between logical qubits (quantum gate operations) are implemented by using particular arrangements of the defects, such as braids and junctions. We demonstrate that junction-based topological quantum gates allow highly regular and structured implementation of large CNOT (controlled-not) gate networks, which ultimately form the basis of the error corrected primitives that must be used for an error corrected algorithm. We present a number of heuristics to optimise the area of the resulting structures and therefore the number of the required hardware resources.

==> imgs/example.tex <==
\Qcircuit @C=0.8em @R=.4em @!R{
\lstick{\ket{q_0^i}} & \targ \qwx[1]& \targ \qwx[4]& \control \qw & \qw & \qw & \targ \qwx[4]& \qw & \targ \qwx[1]& \targ \qwx[3]& \qw & \qw & \ket{q_0^o} \\
\lstick{\ket{q_1^i}} & \control \qw & \qw & \qw & \targ \qwx[3]& \targ \qwx[2]& \qw & \qw & \control \qw & \targ & \qw & \qw & \ket{q_1^o}\\
\lstick{\ket{q_2^i}} & \targ & \qw & \targ & \qw & \qw & \targ & \targ \qwx[4]& \targ & \qw & \qw & \qw & \ket{q_2^o}\\
\lstick{\ket{q_3^i}} & \targ & \qw & \targ & \targ & \control \qw & \qw & \qw & \qw & \control \qw & \control \qw & \qw & \ket{q_3^o}\\
\lstick{\ket{q_4^i}} & \qw & \control \qw & \qw & \control \qw & \qw & \control \qw & \targ & \targ & \targ & \targ \qwx[-1]& \qw & \ket{q_4^o}\\
\lstick{\ket{q_5^i}} & \targ \qwx[-4]& \qw & \targ & \qw & \qw & \targ & \targ & \targ \qwx[-4]& \targ \qwx[-2]& \qw & \qw & \ket{q_5^o}\\
\lstick{\ket{q_6^i}} & \qw & \targ \qwx[-2]& \targ \qwx[-6]& \qw & \targ \qwx[-3]& \targ \qwx[-2]& \control \qw & \qw & \qw & \qw & \qw & \ket{q_6^o}
}

